Model-based estimation of in-car-communication feedback applied to speech zone detection

Modern cars provide versatile tools to enhance speech communication. While an in-car communication (ICC) system aims at enhancing communication between the passengers by playing back desired speech via loudspeakers in the car, these loudspeaker signals may disturb a speech enhancement system required for hands-free telephony and automatic speech recognition. In this paper, we focus on speech zone detection, i.e. detecting which passenger in the car is speaking, which is a crucial component of the speech enhancement system. We propose a model-based feedback estimation method to improve robustness of speech zone detection against ICC feedback. Specifically, since the zone detection system typically does not have access to the ICC loudspeaker signals, the proposed method estimates the feedback signal from the observed microphone signals based on a free-field propagation model between the loudspeakers and the microphones as well as the ICC gain. We propose an efficient recursive implementation in the short-time Fourier transform domain using convolutive transfer functions. A realistic simulation study indicates that the proposed method allows to increase the ICC gain by about 6dB while still achieving robust speech zone detection results.

==> figures/DPE3.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DPE3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{664.74602105bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16150641)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DPE3.pdf}}%
    \put(0.09702952,0.09248918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\hat H}\ltn{f\?}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DPE3.pdf}}%
    \put(0.34975766,0.03607675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\hat H}\lt{r}$\end{tabular}}}}%
    \put(0.00151318,0.10963186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_0$\end{tabular}}}}%
    \put(0.46150734,0.00357633){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_m$\end{tabular}}}}%
    \put(0.23279569,0.15693464){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small\rmfamily{Feedback Signal Estimation}}\end{tabular}}}}%
    \put(0.56976645,0.03289763){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\,|\;|^2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DPE3.pdf}}%
    \put(0.56976641,0.09495138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\,|\;|^2$}\end{tabular}}}}%
    \put(0.85747034,0.09469723){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\max$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DPE3.pdf}}%
    \put(0.71643876,0.15693464){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small\rmfamily{Direct Signal PSD Estimation}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DPE3.pdf}}%
    \put(0.43229183,0.11188836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat Y_{m}^\mathrm{fb}$\end{tabular}}}}%
    \put(0.98487267,0.11416479){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\hat \Phi_{Y\!Y\!\!,m}^\mathrm{d}$\end{tabular}}}}%
    \put(0.76207589,0.11188836){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\hat \Phi_{Y\!Y\!\!,m}^\mathrm{fb}$\end{tabular}}}}%
    \put(0.75943142,0.04983459){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\hat \Phi_{Y\!Y\!\!,m}$\end{tabular}}}}%
    \put(0.86301024,0.02813046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DPE3.pdf}}%
    \put(0.27642136,0.04072487){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha\lt{r}$\end{tabular}}}}%
    \put(0.16698104,0.09488084){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DPE3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/car_setup3.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'car_setup3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{655.63378386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68852055)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{car_setup3.pdf}}%
    \put(0.33783804,0.02879212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \textbf{ICC}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{car_setup3.pdf}}%
    \put(0.33442171,0.62469097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \textbf{Hands-Free System}\end{tabular}}}}%
    \put(0.04729438,0.38209936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Limited\\information\\exchange\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{car_setup3.pdf}}%
    \put(0.66830017,0.44893825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_3$\end{tabular}}}}%
    \put(0.66830018,0.27734854){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_2$\end{tabular}}}}%
    \put(0.45087651,0.05932382){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0.27936352,0.44779429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_1$\end{tabular}}}}%
    \put(0.44423853,0.41861581){\color[rgb]{0.36078431,0.36078431,0.36078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 1\end{tabular}}}}%
    \put(0.44392139,0.23507593){\color[rgb]{0.37254902,0.54117647,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0\end{tabular}}}}%
    \put(0.83640961,0.41747188){\color[rgb]{0,0.45098039,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 3\end{tabular}}}}%
    \put(0.8338046,0.23621986){\color[rgb]{0.85490196,0.32941176,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 2\end{tabular}}}}%
    \put(0.27936353,0.27620462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{car_setup3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/signal_model3.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'signal_model3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.64828098bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75715419)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{signal_model3.pdf}}%
    \put(0.14544797,0.43485424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H\ltn{d}{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{signal_model3.pdf}}%
    \put(0.29816836,0.31849583){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H_{\!L,0}$\end{tabular}}}}%
    \put(0.41598123,0.16571312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{signal_model3.pdf}}%
    \put(0.43634392,0.31849583){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H_{\!L,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{signal_model3.pdf}}%
    \put(0.59633677,0.14395834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${G}_{\!L,0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{signal_model3.pdf}}%
    \put(0.64724363,0.04214469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H\ltsm{ICC}$\end{tabular}}}}%
    \put(0.52506717,0.04231908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha$\end{tabular}}}}%
    \put(0.87659123,0.29685302){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{signal_model3.pdf}}%
    \put(0.61088144,0.31849583){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H_{\!L\hspace*{-0.5pt},\hspace*{-0.5pt}M\hspace*{-0.5pt}\textrm{-}\hspace*{-0.5pt}1}$\end{tabular}}}}%
    \put(0.89012456,0.56677268){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Zone Detection}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{signal_model3.pdf}}%
    \put(0.14544798,0.53666775){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H\ltn{d}{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{signal_model3.pdf}}%
    \put(0.14840058,0.68083566){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H\ltn{\hspace*{-0.5pt}d\hspace*{-0.5pt}}{\hspace*{-0.5pt}M\hspace*{-0.5pt}\text{-}\hspace*{-0.5pt}1}$\end{tabular}}}}%
    \put(0.21705084,0.71266004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_{M\?\text{-}\?1}^\mathrm{d}$\end{tabular}}}}%
    \put(0.21705084,0.564303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_{1}^\mathrm{d}$\end{tabular}}}}%
    \put(-0.00032006,0.55842262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0.21414188,0.46539853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_{0}^\mathrm{d}$\end{tabular}}}}%
    \put(0.30760544,0.38540192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_{0}^\mathrm{fb}$\end{tabular}}}}%
    \put(0.44578103,0.38540192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_{1}^\mathrm{fb}$\end{tabular}}}}%
    \put(0.30653558,0.48604332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{0}$\end{tabular}}}}%
    \put(0.73298255,0.4598627){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_{0}$\end{tabular}}}}%
    \put(0.73298255,0.56167617){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_{1}$\end{tabular}}}}%
    \put(0.72687641,0.70712425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_{\?M\?\text{-}\?1}$\end{tabular}}}}%
    \put(0.85862788,0.08577917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{ICC}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{signal_model3.pdf}}%
    \put(0.44471087,0.587857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{signal_model3.pdf}}%
    \put(0.61924857,0.73330491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{M\?\text{-}\?1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{signal_model3.pdf}}%
    \put(1.00064391,0.2966788){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\tau\ltsm{ICC}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{signal_model3.pdf}}%
    \put(0.61740663,0.385402){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_{M\?\text{-}\?1}^\mathrm{fb}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{signal_model3.pdf}}%
  \end{picture}%
\endgroup%

